AEGIS: Demographics of X-ray and Optically Selected AGNs

We develop a new diagnostic method to classify galaxies into AGN hosts, star-forming galaxies, and absorption-dominated galaxies by combining the [O III]/Hbeta ratio with rest-frame U-B color. This can be used to robustly select AGNs in galaxy samples at intermediate redshifts (z<1). We compare the result of this optical AGN selection with X-ray selection using a sample of 3150 galaxies with 0.3<z<0.8 and I_AB<22, selected from the DEEP2 Galaxy Redshift Survey and the All-wavelength Extended Groth Strip International Survey (AEGIS). Among the 146 X-ray sources in this sample, 58% are classified optically as emission-line AGNs, the rest as star-forming galaxies or absorption-dominated galaxies. The latter are also known as "X-ray bright, optically normal galaxies" (XBONGs). Analysis of the relationship between optical emission lines and X-ray properties shows that the completeness of optical AGN selection suffers from dependence on the star formation rate and the quality of observed spectra. It also shows that XBONGs do not appear to be a physically distinct population from other X-ray detected, emission-line AGNs. On the other hand, X-ray AGN selection also has strong bias. About 2/3 of all emission-line AGNs at L_bol>10^44 erg/s in our sample are not detected in our 200 ks Chandra images, most likely due to moderate or heavy absorption by gas near the AGN. The 2--7 keV detection rate of Seyfert 2s at z~0.6 suggests that their column density distribution and Compton-thick fraction are similar to that of local Seyferts. Multiple sample selection techniques are needed to obtain as complete a sample as possible.

==> (inline-0) <==
\begin{longtable}{ccccccccccccc}
%\centering
\caption{Optical properties of all X-ray sources and optically classified AGNs in our sample} \label{tab:xobj_prop} \\
%\begin{tabular}{cccccccccc}
\hline \hline \\[0.5ex]
\multicolumn{1}{c}{\textbf{EGSAGN}} &
\multicolumn{1}{c}{\textbf{LNG2009}} &
\multicolumn{1}{c}{\textbf{DEEP2}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{Dec}} &
\multicolumn{1}{c}{\textbf{$z$}} &
\multicolumn{1}{c}{\textbf{Mag $I$}} &
\multicolumn{1}{c}{\textbf{$U-B$}} &
\multicolumn{1}{c}{$\log F_{\rm [O~III]}$} &
\multicolumn{1}{c}{$\log F_{\hb}$} &
\multicolumn{1}{c}{$\log (\oiii/\hb)$} &
\multicolumn{1}{c}{\textbf{Survey}} &
\multicolumn{1}{c}{\textbf{Classification}} \\ 
\multicolumn{1}{c}{No} &
\multicolumn{1}{c}{\textbf{ID} (1)} &
\multicolumn{1}{c}{\textbf{ObjNo} (2)} &
\multicolumn{2}{c}{\textbf{(J2000)}} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(${\rm erg/s/cm^2}$)} &
\multicolumn{1}{c}{(${\rm erg/s/cm^2}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} \\[0.5ex] \hline
\\[0.5ex]
\endfirsthead

\hline \hline \\[0.5ex]
\multicolumn{1}{c}{\textbf{EGSAGN}} &
\multicolumn{1}{c}{\textbf{LNG2009}} &
\multicolumn{1}{c}{\textbf{DEEP2}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{Dec}} &
\multicolumn{1}{c}{\textbf{$z$}} &
\multicolumn{1}{c}{\textbf{Mag $I$}} &
\multicolumn{1}{c}{\textbf{$U-B$}} &
\multicolumn{1}{c}{$\log F_{\rm [O~III]}$} &
\multicolumn{1}{c}{$\log F_{\hb}$} &
\multicolumn{1}{c}{$\log (\oiii/\hb)$} &
\multicolumn{1}{c}{\textbf{Survey}} &
\multicolumn{1}{c}{\textbf{Classification}} \\ 
\multicolumn{1}{c}{\textbf{No}} &
\multicolumn{1}{c}{\textbf{ID} (1)} &
\multicolumn{1}{c}{\textbf{ObjNo (2)}} &
\multicolumn{2}{c}{\textbf{(J2000)}} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(${\rm erg/s/cm^2}$)} &
\multicolumn{1}{c}{(${\rm erg/s/cm^2}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} \\[0.5ex] \hline
\\[0.5ex]
\endhead

\\[0.5ex] \hline 
\\[0.5ex]
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[0.5ex] \hline\hline
\endlastfoot

   1 &egs\_0079 &11007255 &213.82423 &51.97931 &  0.6505 &20.51 & 1.17 &$ -16.41\pm0.14$ &$< -16.75$ &$> 0.34$ &  1 &AGN-2 \\
   2 &          &11007325 &213.81808 &51.98800 &  0.5308 &20.58 & 1.23 &$ -16.44\pm0.20$ &$< -16.63$ &$> 0.15$ &  1 &AGN-2 \\
   3 &          &11007338 &213.86714 &51.97939 &  0.4278 &19.97 & 1.20 &$ -16.40\pm0.17$ &$< -16.62$ &$> 0.21$ &  1 &AGN-2 \\
   4 &          &11007806 &213.79913 &52.01271 &  0.5152 &20.57 & 1.26 &$ -16.52\pm0.19$ &$< -16.77$ &$> 0.23$ &  1 &AGN-2 \\
   5 &          &11013115 &213.95496 &52.05116 &  0.6227 &21.08 & 0.80 &$ -16.24\pm0.07$ &$ -16.64\pm0.21$ &$  0.45$ &  1 &AGN-2 \\
   6 &egs\_0177 &11013281 &213.97916 &52.05984 &  0.4477 &19.49 & 1.06 &$< -16.25$ &$< -16.61$ &... &  2 &XBONG \\
   7 &egs\_0107 &11013724 &213.88416 &52.06547 &  0.6498 &21.04 & 0.89 &$< -16.53$ &$< -16.58$ &... &  1 &XBONG \\
   8 &          &11013883 &213.81531 &52.06502 &  0.6934 &20.65 & 1.04 &$ -15.75\pm0.03$ &$< -16.84$ &$> 1.19$ &  1 &AGN-2 \\
   9 &          &11013927 &213.88490 &52.03782 &  0.6508 &20.97 & 1.08 &$ -16.53\pm0.17$ &$< -16.82$ &$> 0.27$ &  1 &AGN-2 \\
  10 &          &11014386 &213.75487 &52.05908 &  0.4263 &19.18 & 1.15 &$ -16.87\pm0.21$ &$< -17.03$ &$> 0.14$ &  1 &AGN-2 \\
  11 &          &11014633 &213.63841 &52.04876 &  0.7740 &20.66 & 1.02 &$ -15.11\pm0.02$ &$ -15.91\pm0.10$ &$  0.88$ &  1 &AGN-2 \\
  12 &egs\_0017 &11014774 &213.66005 &52.02282 &  0.4256 &18.88 & 1.15 &$ -15.94\pm0.11$ &$< -16.25$ &$> 0.34$ &  1 &AGN-2 \\
  13 &          &11014867 &213.63736 &52.05009 &  0.4831 &20.69 & 0.96 &$ -15.76\pm0.09$ &$ -16.10\pm0.11$ &$  0.38$ &  2 &AGN-2 \\
  14 &          &11015337 &213.57372 &52.06427 &  0.7736 &21.28 & 1.10 &$ -15.77\pm0.04$ &$ -16.40\pm0.21$ &$  0.64$ &  1 &AGN-2 \\
  15 &egs\_0227 &11019188 &214.06586 &52.10371 &  0.6313 &20.26 & 0.65 &$ -15.76\pm0.05$ &$ -16.23\pm0.12$ &$  0.41$ &  1 &AGN-1 \\
  16 &egs\_0150 &11019509 &213.95048 &52.09758 &  0.5144 &21.38 & 1.29 &$< -16.44$ &$< -16.63$ &... &  2 &XBONG \\
  17 &          &11019696 &213.95953 &52.12963 &  0.6007 &20.53 & 0.98 &$ -16.46\pm0.15$ &$< -16.69$ &$> 0.26$ &  1 &AGN-2 \\
  18 &          &11020249 &213.87015 &52.10292 &  0.5101 &20.40 & 1.19 &$ -16.54\pm0.17$ &$< -16.85$ &$> 0.32$ &  1 &AGN-2 \\
  19 &          &11020265 &213.84798 &52.09239 &  0.4827 &19.82 & 1.20 &$ -15.63\pm0.04$ &$ -16.22\pm0.09$ &$  0.59$ &  1 &AGN-2 \\
  20 &egs\_0102 &11020282 &213.87775 &52.07768 &  0.6469 &19.40 & 0.23 &$ -15.35\pm0.03$ &$ -15.88\pm0.04$ &$  0.47$ &  2 &AGN-1 \\
  21 &egs\_0068 &11020532 &213.79018 &52.11860 &  0.5171 &20.56 & 1.27 &$< -16.46$ &$ -16.59\pm0.14$ &$< 0.13$ &  1 &Ambiguous \\
  22 &egs\_0053 &11020760 &213.75159 &52.11627 &  0.4240 &18.64 &-0.09 &$ -15.06\pm0.01$ &$ -15.26\pm0.01$ &$  0.13$ &  2 &AGN-1 \\
  23 &          &11021077 &213.67468 &52.08475 &  0.7386 &21.20 & 0.86 &$ -16.60\pm0.11$ &$< -17.04$ &$> 0.45$ &  1 &AGN-2 \\
  24 &          &11021263 &213.67097 &52.11546 &  0.6186 &21.53 & 1.28 &$ -16.97\pm0.20$ &$< -16.97$ &$>-0.01$ &  1 &AGN-2 \\
  25 &egs\_0005 &11021753 &213.59628 &52.11908 &  0.6885 &21.28 & 0.60 &$ -16.26\pm0.13$ &$ -16.13\pm0.07$ &$ -0.14$ &  1 &SF+AGN \\
  26 &          &11025294 &214.11182 &52.17498 &  0.7608 &20.60 & 0.90 &$ -16.00\pm0.15$ &$ -16.47\pm0.18$ &$  0.35$ &  1 &AGN-2 \\
  27 &egs\_0210 &11025464 &214.03937 &52.18389 &  0.6380 &20.95 & 1.27 &$ -16.72\pm0.13$ &$< -17.11$ &$> 0.37$ &  1 &AGN-2 \\
  28 &          &11025775 &214.05022 &52.16727 &  0.5407 &21.30 & 0.58 &$ -15.83\pm0.01$ &$< -17.02$ &$> 1.69$ &  1 &AGN-2 \\
  29 &          &11025795 &214.09024 &52.13582 &  0.6386 &19.22 & 1.26 &$ -16.02\pm0.07$ &$< -16.63$ &$> 0.59$ &  1 &AGN-2 \\
  30 &egs\_0195 &11025812 &214.01665 &52.18169 &  0.5155 &21.69 & 0.89 &$ -16.70\pm0.21$ &$< -17.02$ &$> 0.32$ &  1 &Ambiguous \\
  31 &egs\_0157 &11026433 &213.96178 &52.15832 &  0.6206 &20.37 & 1.17 &$ -15.07\pm0.02$ &$ -15.89\pm0.10$ &$  0.91$ &  1 &AGN-2 \\
  32 &egs\_0146 &11026452 &213.94884 &52.14548 &  0.6191 &20.12 & 1.08 &$ -15.81\pm0.07$ &$< -16.24$ &$> 0.47$ &  1 &AGN-2 \\
  33 &          &11026454 &213.91220 &52.14373 &  0.4196 &19.62 & 1.22 &$ -16.41\pm0.17$ &$< -16.62$ &$> 0.20$ &  1 &AGN-2 \\
  34 &          &11026737 &213.84035 &52.15636 &  0.7557 &20.99 & 0.82 &$ -16.22\pm0.11$ &$< -16.58$ &$> 0.46$ &  1 &AGN-2 \\
  35 &egs\_0082 &11026895 &213.82692 &52.18715 &  0.6200 &21.07 & 1.03 &$ -15.63\pm0.03$ &$ -16.45\pm0.21$ &$  0.86$ &  1 &AGN-2 \\
  36 &egs\_0041 &11027275 &213.72229 &52.17474 &  0.4853 &18.87 &\nodata$^{5}$ &$< -16.23$ &$< -16.46$ &... &  2 &Gal \\
  37 &egs\_0054 &11027486 &213.75434 &52.17509 &  0.4862 &21.44 & 1.14 &$< -16.63$ &$< -16.86$ &... &  2 &XBONG \\
  38 &egs\_0062 &11027515 &213.77725 &52.18101 &  0.7377 &21.08 & 0.86 &$ -16.37\pm0.13$ &$ -16.15\pm0.06$ &$ -0.18$ &  1 &SF+AGN \\
  39 &          &11027550 &213.74207 &52.15421 &  0.4837 &20.82 & 1.18 &$ -16.26\pm0.07$ &$ -16.80\pm0.14$ &$  0.56$ &  1 &AGN-2 \\
  40 &          &11027553 &213.72713 &52.15293 &  0.4830 &19.01 & 1.23 &$ -15.73\pm0.05$ &$ -15.91\pm0.05$ &$  0.18$ &  1 &AGN-2 \\
  41 &          &11027572 &213.72940 &52.13875 &  0.4815 &20.75 & 1.07 &$ -16.65\pm0.18$ &$< -16.93$ &$> 0.28$ &  1 &AGN-2 \\
  42 &          &11027926 &213.71576 &52.18502 &  0.5711 &21.41 & 1.18 &$ -16.03\pm0.10$ &$< -16.66$ &$> 0.67$ &  1 &AGN-2 \\
  43 &egs\_0011 &11027995 &213.63187 &52.18433 &  0.8054 &20.86 & 1.06 &$ -16.36\pm0.18$ &$< -16.56$ &$> 0.22$ &  1 &AGN-2 \\
  44 &          &11028015 &213.63812 &52.14281 &  0.7717 &20.89 & 1.17 &$ -16.02\pm0.06$ &$< -16.61$ &$> 0.61$ &  1 &AGN-2 \\
  45 &          &11028069 &213.69270 &52.15824 &  0.3581 &18.60 & 1.22 &$ -16.35\pm0.16$ &$ -16.50\pm0.18$ &$  0.16$ &  1 &AGN-2 \\
  46 &egs\_0329 &11031536 &214.24285 &52.20145 &  0.6020 &19.78 & 0.37 &$ -15.29\pm0.03$ &$ -16.31\pm0.13$ &$  0.97$ &  2 &AGN-1 \\
  47 &egs\_0292 &11032099 &214.18018 &52.24328 &  0.5302 &20.06 & 0.47 &$ -14.92\pm0.03$ &$ -16.21\pm0.15$ &$  1.26$ &  2 &AGN-1 \\
  48 &          &11032166 &214.16151 &52.19590 &  0.3797 &21.18 & 1.14 &$ -16.65\pm0.19$ &$< -16.78$ &$> 0.20$ &  1 &AGN-2 \\
  49 &egs\_0239 &11032690 &214.07687 &52.22640 &  0.6400 &20.77 & 1.20 &$ -16.47\pm0.14$ &$< -16.66$ &$> 0.15$ &  1 &AGN-2 \\
  50 &          &11032728 &214.08510 &52.23033 &  0.3660 &18.46 & 1.23 &$ -16.13\pm0.11$ &$ -16.36\pm0.12$ &$  0.22$ &  1 &AGN-2 \\
  51 &egs\_0182 &11033336 &213.98689 &52.21817 &  0.5157 &20.19 & 1.46 &$< -16.05$ &$< -16.43$ &... &  1 &XBONG \\
  52 &          &11033376 &213.95151 &52.19230 &  0.5067 &20.13 & 1.10 &$ -15.48\pm0.06$ &$ -16.23\pm0.20$ &$  0.73$ &  2 &AGN-2 \\
  53 &egs\_0081 &11033890 &213.82550 &52.20644 &  0.6917 &21.04 & 0.63 &$ -16.29\pm0.21$ &$< -16.63$ &$> 0.36$ &  2 &AGN-1 \\
  54 &egs\_0103 &11033900 &213.88078 &52.19598 &  0.4195 &19.32 & 1.15 &$ -16.18\pm0.14$ &$ -16.37\pm0.18$ &$  0.20$ &  1 &AGN-2 \\
  55 &          &11034196 &213.78416 &52.22329 &  0.5315 &20.06 & 1.09 &$ -15.93\pm0.17$ &$< -16.24$ &$> 0.29$ &  1 &AGN-2 \\
  56 &          &11034392 &213.72045 &52.21359 &  0.3005 &18.64 & 1.08 &$ -16.11\pm0.20$ &$< -16.31$ &$> 0.20$ &  2 &AGN-2 \\
  57 &egs\_0024 &11034896 &213.68194 &52.20096 &  0.5168 &19.67 & 0.93 &$ -15.72\pm0.20$ &$< -15.98$ &$> 0.29$ &  2 &AGN-2 \\
  58 &          &11037823 &214.31896 &52.26043 &  0.4161 &20.85 & 1.22 &$ -16.23\pm0.18$ &$< -16.53$ &$> 0.22$ &  2 &AGN-2 \\
  59 &          &11037887 &214.33244 &52.28719 &  0.6842 &21.75 & 0.85 &$ -16.11\pm0.06$ &$ -16.70\pm0.11$ &$  0.53$ &  1 &AGN-2 \\
  60 &egs\_0311 &11038266 &214.21049 &52.27648 &  0.6829 &20.99 & 1.19 &$ -15.94\pm0.04$ &$< -16.94$ &$> 1.04$ &  1 &AGN-2 \\
  61 &egs\_0309 &11038472 &214.20647 &52.28167 &  0.7615 &21.01 & 0.75 &$ -16.46\pm0.16$ &$ -16.16\pm0.05$ &$ -0.26$ &  1 &SF+AGN \\
  62 &egs\_0310 &11038492 &214.20802 &52.30260 &  0.8081 &20.96 & 0.96 &$ -16.07\pm0.07$ &$ -16.36\pm0.07$ &$  0.29$ &  1 &AGN-2 \\
  63 &          &11038502 &214.20409 &52.29402 &  0.3658 &18.51 & 1.21 &$ -16.49\pm0.16$ &$< -16.76$ &$> 0.28$ &  1 &AGN-2 \\
  64 &          &11038552 &214.25833 &52.26073 &  0.5085 &19.77 & 1.32 &$ -16.48\pm0.21$ &$< -16.48$ &$> 0.03$ &  1 &AGN-2 \\
  65 &          &11039110 &214.16689 &52.29306 &  0.5327 &19.23 & 1.29 &$ -16.64\pm0.20$ &$< -16.90$ &$> 0.24$ &  1 &AGN-2 \\
  66 &          &11039115 &214.18024 &52.28918 &  0.4510 &19.55 & 1.26 &$ -15.86\pm0.07$ &$ -16.48\pm0.16$ &$  0.58$ &  1 &AGN-2 \\
  67 &          &11039152 &214.17536 &52.26902 &  0.4325 &20.57 & 0.81 &$ -15.55\pm0.10$ &$ -16.07\pm0.17$ &$  0.52$ &  2 &AGN-2 \\
  68 &egs\_0271 &11039155 &214.14906 &52.26676 &  0.5073 &20.79 & 0.59 &$ -16.04\pm0.05$ &$ -16.07\pm0.05$ &$  0.01$ &  1 &SF+AGN \\
  69 &egs\_0215 &11039717 &214.04414 &52.27272 &  0.4206 &19.37 & 1.28 &$ -16.16\pm0.20$ &$< -16.35$ &$> 0.18$ &  2 &AGN-2 \\
  70 &          &11040226 &213.96581 &52.30114 &  0.4518 &20.48 & 1.00 &$ -15.70\pm0.05$ &$ -16.24\pm0.09$ &$  0.50$ &  1 &AGN-2 \\
  71 &          &11040258 &213.94131 &52.28044 &  0.4195 &19.57 & 1.22 &$ -16.30\pm0.11$ &$< -16.73$ &$> 0.41$ &  1 &AGN-2 \\
  72 &          &11040856 &213.86661 &52.24823 &  0.6476 &20.90 & 1.28 &$ -16.61\pm0.21$ &$< -16.74$ &$> 0.11$ &  1 &AGN-2 \\
  73 &egs\_0394 &11043955 &214.39114 &52.34441 &  0.4350 &20.36 & 0.96 &$ -15.93\pm0.05$ &$ -16.28\pm0.08$ &$  0.36$ &  2 &AGN-2 \\
  74 &          &11044264 &214.33392 &52.34035 &  0.4503 &20.40 & 0.61 &$ -14.70\pm0.01$ &$ -15.58\pm0.02$ &$  0.89$ &  1 &AGN-2 \\
  75 &egs\_0353 &11044654 &214.29948 &52.33668 &  0.4334 &19.32 & 0.73 &$ -15.14\pm0.03$ &$< -16.32$ &$> 1.17$ &  1 &AGN-2 \\
  76 &egs\_0361 &11044672 &214.31410 &52.32079 &  0.4174 &19.39 & 1.15 &$ -16.04\pm0.10$ &$ -16.45\pm0.19$ &$  0.41$ &  2 &AGN-2 \\
  77 &          &11044822 &214.24783 &52.31716 &  0.4177 &20.46 & 1.14 &$ -16.87\pm0.21$ &$< -16.96$ &$> 0.08$ &  1 &AGN-2 \\
  78 &          &11045101 &214.22156 &52.34466 &  0.5071 &20.52 & 1.25 &$ -16.44\pm0.09$ &$< -16.88$ &$> 0.43$ &  1 &AGN-2 \\
  79 &egs\_0333 &11045238 &214.25285 &52.32184 &  0.4187 &19.79 & 0.63 &$ -15.32\pm0.03$ &$ -15.85\pm0.06$ &$  0.59$ &  2 &AGN-1 \\
  80 &          &11045833 &214.10196 &52.35545 &  0.4835 &20.97 & 1.12 &$ -15.48\pm0.03$ &$ -16.61\pm0.14$ &$  1.23$ &  1 &AGN-2 \\
  81 &          &11045870 &214.17010 &52.33091 &  0.3792 &20.47 & 1.22 &$ -16.73\pm0.20$ &$ -16.88\pm0.20$ &$  0.15$ &  1 &AGN-2 \\
  82 &egs\_0267 &11045881 &214.14430 &52.32461 &  0.7042 &21.55 & 0.91 &$ -16.32\pm0.08$ &$< -16.75$ &$> 0.42$ &  1 &AGN-2 \\
  83 &          &11045898 &214.15665 &52.30989 &  0.4787 &20.56 & 1.23 &$ -16.77\pm0.21$ &$< -17.02$ &$> 0.25$ &  1 &AGN-2 \\
  84 &          &11046075 &214.04321 &52.33386 &  0.8099 &21.86 & 1.01 &$ -16.52\pm0.14$ &$< -16.92$ &$> 0.41$ &  1 &AGN-2 \\
  85 &egs\_0223 &11046217 &214.06060 &52.32884 &  0.6827 &21.23 & 0.72 &$< -16.22$ &$< -16.64$ &... &  2 &XBONG \\
  86 &egs\_0205 &11046398 &214.03516 &52.35761 &  0.6156 &19.92 & 0.99 &$< -16.37$ &$< -16.39$ &... &  1 &XBONG \\
  87 &egs\_0218 &11046428 &214.05270 &52.35726 &  0.3309 &19.97 & 0.84 &$ -14.95\pm0.01$ &$ -15.90\pm0.03$ &$  1.02$ &  1 &AGN-2 \\
  88 &          &11046450 &214.08952 &52.34215 &  0.5315 &21.06 & 1.27 &$ -16.66\pm0.18$ &$< -16.90$ &$> 0.26$ &  1 &AGN-2 \\
  89 &egs\_0201 &11046507 &214.02075 &52.30777 &  0.4516 &20.52 & 0.31 &$ -14.82\pm0.01$ &$ -15.33\pm0.01$ &$  0.49$ &  2 &SF+AGN \\
  90 &          &11046512 &214.04793 &52.30590 &  0.5102 &19.99 & 1.23 &$ -16.48\pm0.14$ &$< -16.92$ &$> 0.44$ &  1 &AGN-2 \\
  91 &egs\_0139 &11047040 &213.94314 &52.35420 &  0.4506 &19.71 & 1.08 &$< -16.34$ &$< -16.67$ &... &  2 &XBONG \\
  92 &egs\_0161 &11047085 &213.96347 &52.32336 &  0.6209 &20.68 & 1.06 &$ -14.89\pm0.01$ &$ -15.98\pm0.04$ &$  1.10$ &  1 &AGN-2 \\
  93 &          &11047626 &213.88997 &52.34827 &  0.6476 &19.60 & 0.99 &$ -15.76\pm0.03$ &$< -16.76$ &$> 1.02$ &  1 &AGN-2 \\
  94 &          &11050860 &214.41101 &52.38120 &  0.3852 &21.50 & 0.98 &$ -16.02\pm0.05$ &$ -16.59\pm0.10$ &$  0.56$ &  1 &AGN-2 \\
  95 &egs\_0289 &11052008 &214.17773 &52.39020 &  0.5148 &19.49 & 1.19 &$ -16.24\pm0.19$ &$< -16.52$ &$> 0.26$ &  1 &AGN-2 \\
  96 &egs\_0276 &11052013 &214.15884 &52.38577 &  0.4170 &19.44 & 1.20 &$< -16.45$ &$< -16.52$ &... &  1 &XBONG \\
  97 &egs\_0295 &11052031 &214.18341 &52.37200 &  0.5104 &19.64 & 1.15 &$ -15.42\pm0.03$ &$ -16.29\pm0.10$ &$  0.86$ &  1 &AGN-2 \\
  98 &egs\_0237 &11052379 &214.07619 &52.39520 &  0.4822 &19.80 & 0.90 &$ -16.37\pm0.14$ &$ -15.86\pm0.03$ &$ -0.50$ &  1 &SF+AGN \\
  99 &egs\_0232 &11052423 &214.07011 &52.36295 &  0.4825 &19.35 & 1.15 &$ -16.58\pm0.21$ &$ -16.53\pm0.13$ &$ -0.04$ &  1 &SF+AGN \\
 100 &egs\_0144 &11052713 &213.94736 &52.40224 &  0.5233 &20.53 & 0.84 &$ -16.20\pm0.11$ &$ -16.08\pm0.05$ &$ -0.14$ &  1 &SF+AGN \\
 101 &          &11101177 &213.87749 &52.27689 &  0.7031 &21.74 & 1.09 &$ -15.55\pm0.03$ &$ -16.55\pm0.17$ &$  1.04$ &  1 &AGN-2 \\
 102 &          &11101582 &213.94656 &52.23082 &  0.7378 &20.51 & 1.14 &$ -15.78\pm0.10$ &$ -15.96\pm0.10$ &$  0.17$ &  1 &AGN-2 \\
 103 &          &12000755 &214.54271 &52.37595 &  0.4171 &21.04 & 1.01 &$ -14.90\pm0.04$ &$ -15.94\pm0.09$ &$  1.10$ &  2 &AGN-2 \\
 104 &          &12003742 &214.44595 &52.41988 &  0.7486 &21.37 & 1.19 &$ -15.81\pm0.04$ &$ -16.71\pm0.12$ &$  0.87$ &  1 &AGN-2 \\
 105 &          &12003798 &214.45955 &52.44389 &  0.5488 &20.88 & 1.00 &$ -16.02\pm0.06$ &$ -16.54\pm0.11$ &$  0.54$ &  1 &AGN-2 \\
 106 &egs\_0439 &12003821 &214.46260 &52.42623 &  0.4315 &20.33 & 1.07 &$ -16.59\pm0.13$ &$< -16.95$ &$> 0.37$ &  1 &AGN-2 \\
 107 &          &12004071 &214.34865 &52.41991 &  0.4636 &20.41 & 1.23 &$ -15.93\pm0.17$ &$< -16.50$ &$> 0.53$ &  2 &AGN-2 \\
 108 &          &12004106 &214.38005 &52.44333 &  0.7436 &20.70 & 1.26 &$ -16.58\pm0.20$ &$< -16.77$ &$> 0.20$ &  1 &AGN-2 \\
 109 &egs\_0351 &12004491 &214.29613 &52.42803 &  0.4184 &19.28 & 1.21 &$< -16.32$ &$< -16.52$ &... &  2 &XBONG \\
 110 &          &12004496 &214.31384 &52.42586 &  0.5314 &19.73 & 1.32 &$ -16.35\pm0.12$ &$< -16.80$ &$> 0.43$ &  1 &AGN-2 \\
 111 &          &12004511 &214.27477 &52.41318 &  0.5804 &20.56 & 1.26 &$ -16.48\pm0.14$ &$< -16.90$ &$> 0.43$ &  1 &AGN-2 \\
 112 &egs\_0345 &12004519 &214.28688 &52.40828 &  0.4510 &20.80 & 0.52 &$ -15.08\pm0.03$ &$ -15.57\pm0.03$ &$  0.50$ &  2 &SF+AGN \\
 113 &          &12005147 &214.06236 &52.42713 &  0.3556 &19.31 & 1.14 &$ -16.16\pm0.15$ &$< -16.39$ &$> 0.21$ &  1 &AGN-2 \\
 114 &egs\_0194 &12005349 &214.00380 &52.40665 &  0.6032 &20.75 & 0.87 &$ -15.32\pm0.02$ &$ -16.05\pm0.05$ &$  0.77$ &  1 &AGN-2 \\
 115 &          &12005433 &214.01035 &52.40566 &  0.7668 &21.15 & 1.10 &$ -15.69\pm0.05$ &$ -16.35\pm0.11$ &$  0.70$ &  1 &AGN-2 \\
 116 &          &12005560 &214.04204 &52.40986 &  0.4418 &20.13 & 1.21 &$ -16.41\pm0.12$ &$< -16.77$ &$> 0.35$ &  1 &AGN-2 \\
 117 &egs\_0148 &12005778 &213.94963 &52.41837 &  0.6716 &20.93 & 0.73 &$ -16.16\pm0.09$ &$ -16.05\pm0.04$ &$ -0.09$ &  1 &SF+AGN \\
 118 &          &12007534 &214.57448 &52.47220 &  0.7170 &21.26 & 0.85 &$ -16.04\pm0.09$ &$ -16.49\pm0.14$ &$  0.41$ &  1 &AGN-2 \\
 119 &          &12007579 &214.53687 &52.47486 &  0.6573 &21.35 & 0.87 &$ -16.33\pm0.13$ &$< -16.70$ &$> 0.41$ &  1 &AGN-2 \\
 120 &egs\_0445 &12007896 &214.47087 &52.47754 &  0.6711 &20.73 & 0.71 &$ -16.26\pm0.13$ &$ -16.03\pm0.05$ &$ -0.23$ &  1 &SF+AGN \\
 121 &egs\_0374 &12008225 &214.35263 &52.50690 &  0.4818 &19.66 & 0.29 &$ -15.61\pm0.01$ &$< -17.22$ &$> 1.55$ &  1 &AGN-1 \\
 122 &          &12008603 &214.26804 &52.45736 &  0.4191 &21.00 & 1.18 &$ -16.88\pm0.21$ &$< -16.90$ &$> 0.05$ &  1 &AGN-2 \\
 123 &egs\_0346 &12008608 &214.28719 &52.45261 &  0.5319 &19.80 & 1.19 &$ -16.35\pm0.12$ &$< -16.85$ &$> 0.49$ &  1 &AGN-2 \\
 124 &          &12009257 &214.07956 &52.49295 &  0.3527 &19.25 & 1.17 &$ -16.48\pm0.16$ &$< -16.56$ &$> 0.11$ &  1 &AGN-2 \\
 125 &          &12009287 &214.07515 &52.46996 &  0.4662 &21.21 & 0.85 &$ -16.60\pm0.15$ &$< -16.97$ &$> 0.39$ &  1 &AGN-2 \\
 126 &egs\_0610 &12011424 &214.67381 &52.53200 &  0.6849 &20.67 & 1.30 &$< -16.03$ &$< -16.11$ &... &  2 &XBONG \\
 127 &          &12011465 &214.66512 &52.55250 &  0.5339 &21.34 & 1.14 &$ -16.76\pm0.19$ &$< -17.03$ &$> 0.28$ &  1 &AGN-2 \\
 128 &          &12012451 &214.38219 &52.55571 &  0.5706 &20.87 & 1.25 &$ -16.34\pm0.14$ &$< -16.57$ &$> 0.22$ &  1 &AGN-2 \\
 129 &egs\_0370 &12012471 &214.34766 &52.53162 &  0.4836 &20.85 & 0.49 &$ -15.79\pm0.03$ &$ -16.35\pm0.05$ &$  0.54$ &  1 &AGN-1 \\
 130 &egs\_0369 &12012474 &214.34576 &52.52883 &  0.4647 &20.67 & 0.92 &$ -15.30\pm0.02$ &$ -16.36\pm0.06$ &$  1.08$ &  1 &AGN-2 \\
 131 &egs\_0393 &12012543 &214.39099 &52.56374 &  0.5506 &20.61 & 0.75 &$ -15.46\pm0.03$ &$ -15.92\pm0.04$ &$  0.46$ &  1 &SF+AGN \\
 132 &          &12012566 &214.35150 &52.53736 &  0.4825 &19.20 & 1.03 &$ -15.65\pm0.05$ &$ -16.42\pm0.18$ &$  0.76$ &  1 &AGN-2 \\
 133 &          &12012848 &214.26193 &52.54360 &  0.5321 &20.88 & 0.98 &$ -16.45\pm0.21$ &$< -16.71$ &$> 0.27$ &  1 &AGN-2 \\
 134 &egs\_0287 &12013154 &214.17487 &52.52867 &  0.6044 &20.21 & 1.00 &$ -15.21\pm0.01$ &$ -16.44\pm0.08$ &$  1.26$ &  1 &AGN-2 \\
 135 &          &12015292 &214.76270 &52.62329 &  0.5493 &20.65 & 1.33 &$ -16.48\pm0.18$ &$< -16.74$ &$> 0.26$ &  1 &AGN-2 \\
 136 &          &12015645 &214.68488 &52.59996 &  0.6849 &21.22 & 1.28 &$ -16.76\pm0.17$ &$< -17.08$ &$> 0.31$ &  1 &AGN-2 \\
 137 &          &12015657 &214.67033 &52.57345 &  0.4222 &19.82 & 1.15 &$ -16.68\pm0.22$ &$< -16.80$ &$> 0.11$ &  1 &AGN-2 \\
 138 &          &12015978 &214.58771 &52.61986 &  0.4208 &20.66 & 1.22 &$ -16.86\pm0.19$ &$< -16.97$ &$> 0.12$ &  1 &AGN-2 \\
 139 &          &12016021 &214.56915 &52.61103 &  0.7133 &20.57 & 1.32 &$ -16.65\pm0.20$ &$ -16.70\pm0.16$ &$  0.04$ &  1 &AGN-2 \\
 140 &egs\_0447 &12016316 &214.47377 &52.57961 &  0.7188 &21.60 & 0.83 &$ -16.04\pm0.13$ &$< -16.50$ &$> 0.48$ &  1 &AGN-2 \\
 141 &          &12016405 &214.47258 &52.59439 &  0.6791 &20.22 & 1.31 &$ -16.66\pm0.19$ &$< -16.93$ &$> 0.29$ &  1 &AGN-2 \\
 142 &egs\_0407 &12016714 &214.41045 &52.62378 &  0.4248 &21.56 & 0.96 &$< -16.70$ &$ -16.77\pm0.19$ &$< 0.07$ &  2 &Blended \\
 143 &egs\_0390 &12016790 &214.38541 &52.57811 &  0.4646 &19.59 & 0.56 &$ -15.55\pm0.03$ &$ -15.39\pm0.01$ &$ -0.14$ &  1 &SF+AGN \\
 144 &egs\_0705 &12019136 &214.84639 &52.67060 &  0.7340 &21.58 & 1.04 &$ -15.42\pm0.05$ &$ -16.30\pm0.11$ &$  0.85$ &  1 &AGN-2 \\
 145 &egs\_0699 &12019186 &214.83585 &52.66637 &  0.4885 &20.75 & 0.68 &$ -15.76\pm0.04$ &$ -16.47\pm0.16$ &$  0.70$ &  1 &AGN-1 \\
 146 &egs\_0726 &12019189 &214.87509 &52.66192 &  0.5510 &20.21 & 1.29 &$ -15.78\pm0.11$ &$< -16.41$ &$> 0.65$ &  2 &AGN-2 \\
 147 &          &12019603 &214.75455 &52.66646 &  0.6783 &20.77 & 1.22 &$ -16.40\pm0.18$ &$< -16.74$ &$> 0.32$ &  1 &AGN-2 \\
 148 &          &12019616 &214.75995 &52.64568 &  0.5827 &20.39 & 1.25 &$ -16.04\pm0.06$ &$< -16.82$ &$> 0.82$ &  1 &AGN-2 \\
 149 &          &12019630 &214.72545 &52.62502 &  0.5503 &20.41 & 1.26 &$ -16.32\pm0.18$ &$< -16.75$ &$> 0.43$ &  2 &AGN-2 \\
 150 &egs\_0585 &12019829 &214.63342 &52.66808 &  0.5701 &21.73 & 1.20 &$< -16.73$ &$< -16.77$ &... &  1 &XBONG \\
 151 &          &12020007 &214.69838 &52.67864 &  0.7217 &21.18 & 1.07 &$ -16.11\pm0.09$ &$ -16.36\pm0.11$ &$  0.29$ &  1 &AGN-2 \\
 152 &          &12020010 &214.64638 &52.67614 &  0.5706 &19.66 & 1.36 &$ -16.56\pm0.19$ &$< -16.74$ &$> 0.19$ &  1 &AGN-2 \\
 153 &          &12020437 &214.59518 &52.63941 &  0.5807 &20.02 & 0.94 &$ -15.64\pm0.03$ &$ -16.05\pm0.04$ &$  0.45$ &  1 &AGN-2 \\
 154 &          &12020616 &214.50252 &52.65271 &  0.3392 &20.97 & 1.10 &$ -16.69\pm0.14$ &$ -16.67\pm0.14$ &$  0.08$ &  1 &AGN-2 \\
 155 &egs\_0421 &12020721 &214.44063 &52.66439 &  0.6979 &20.91 & 1.30 &$ -16.10\pm0.18$ &$< -16.58$ &$> 0.38$ &  2 &AGN-2 \\
 156 &egs\_0392 &12021115 &214.38583 &52.63831 &  0.7168 &19.58 & 1.19 &$ -15.75\pm0.06$ &$< -16.47$ &$> 0.72$ &  1 &AGN-2 \\
 157 &          &12021116 &214.37271 &52.63787 &  0.3556 &17.90 & 1.26 &$ -15.63\pm0.04$ &$ -16.12\pm0.08$ &$  0.50$ &  1 &AGN-2 \\
 158 &          &12021407 &214.29414 &52.63745 &  0.5925 &20.50 & 1.04 &$ -15.89\pm0.06$ &$< -16.71$ &$> 0.84$ &  1 &AGN-2 \\
 159 &          &12021476 &214.29625 &52.62479 &  0.6439 &20.04 & 1.18 &$ -15.94\pm0.08$ &$ -16.46\pm0.18$ &$  0.49$ &  1 &AGN-2 \\
 160 &egs\_0783 &12023326 &214.96448 &52.70131 &  0.5488 &20.61 & 0.75 &$ -15.62\pm0.05$ &$ -16.69\pm0.21$ &$  1.04$ &  2 &AGN-1 \\
 161 &egs\_0673 &12024136 &214.79019 &52.68381 &  0.7288 &20.45 & 0.83 &$< -16.09$ &$ -16.12\pm0.10$ &$< 0.03$ &  1 &SF+AGN \\
 162 &egs\_0577 &12024309 &214.62466 &52.70436 &  0.6435 &20.24 & 0.86 &$ -16.30\pm0.13$ &$ -16.22\pm0.08$ &$ -0.09$ &  1 &SF+AGN \\
 163 &egs\_0584 &12024323 &214.63306 &52.68759 &  0.5700 &20.53 & 1.19 &$< -16.63$ &$< -16.72$ &... &  1 &XBONG \\
 164 &egs\_0558 &12024913 &214.60120 &52.70196 &  0.7594 &21.21 & 0.62 &$ -16.40\pm0.15$ &$ -16.07\pm0.05$ &$ -0.33$ &  1 &SF+AGN \\
 165 &egs\_0435 &12025262 &214.45734 &52.73520 &  0.7437 &20.87 & 0.91 &$ -15.44\pm0.05$ &$ -16.17\pm0.10$ &$  0.82$ &  2 &AGN-2 \\
 166 &egs\_0453 &12025302 &214.47919 &52.69567 &  0.4636 &21.16 & 1.02 &$ -15.53\pm0.02$ &$ -16.58\pm0.08$ &$  1.11$ &  1 &AGN-2 \\
 167 &          &12025632 &214.38924 &52.71405 &  0.4195 &20.46 & 0.82 &$ -15.46\pm0.01$ &$ -15.92\pm0.02$ &$  0.50$ &  1 &AGN-2 \\
 168 &egs\_0753 &12027585 &214.92807 &52.77725 &  0.7843 &21.18 & 0.80 &$ -15.49\pm0.02$ &$ -16.16\pm0.06$ &$  0.63$ &  1 &AGN-1 \\
 169 &          &12027757 &214.86462 &52.78273 &  0.7369 &21.91 & 0.92 &$ -16.19\pm0.10$ &$< -16.85$ &$> 0.65$ &  1 &AGN-2 \\
 170 &egs\_0691 &12027983 &214.82048 &52.78252 &  0.4544 &21.69 & 0.58 &$ -15.45\pm0.03$ &$ -15.99\pm0.03$ &$  0.55$ &  1 &SF+AGN \\
 171 &          &12028910 &214.52979 &52.76188 &  0.6067 &21.98 & 0.93 &$ -16.48\pm0.08$ &$< -16.97$ &$> 0.53$ &  1 &AGN-2 \\
 172 &          &12029076 &214.54372 &52.78081 &  0.3535 &18.93 & 1.13 &$ -16.43\pm0.15$ &$< -16.67$ &$> 0.26$ &  1 &AGN-2 \\
 173 &          &12029377 &214.50133 &52.76718 &  0.6442 &20.46 & 1.19 &$ -15.40\pm0.06$ &$< -16.55$ &$> 1.03$ &  1 &AGN-2 \\
 174 &          &13003825 &214.89467 &52.82994 &  0.4617 &19.56 & 1.12 &$ -16.42\pm0.14$ &$< -16.86$ &$> 0.44$ &  1 &AGN-2 \\
 175 &          &13003865 &214.86230 &52.80200 &  0.5471 &20.15 & 1.45 &$ -16.43\pm0.21$ &$< -16.64$ &$> 0.19$ &  1 &AGN-2 \\
 176 &egs\_0714 &13003867 &214.85877 &52.79933 &  0.4352 &19.40 & 1.45 &$< -16.57$ &$< -16.77$ &... &  2 &XBONG \\
 177 &          &13004280 &214.78279 &52.83120 &  0.4409 &18.50 & 1.07 &$ -16.07\pm0.11$ &$< -16.54$ &$> 0.47$ &  1 &AGN-2 \\
 178 &egs\_0677 &13004312 &214.79359 &52.80868 &  0.3459 &18.31 & 1.27 &$ -16.31\pm0.14$ &$< -16.62$ &$> 0.31$ &  1 &AGN-2 \\
 179 &          &13004317 &214.81565 &52.80694 &  0.3464 &20.14 & 1.06 &$ -16.23\pm0.17$ &$ -16.43\pm0.19$ &$  0.16$ &  2 &AGN-2 \\
 180 &          &13004331 &214.79047 &52.79341 &  0.3711 &19.42 & 1.17 &$ -16.32\pm0.10$ &$ -16.32\pm0.07$ &$  0.00$ &  1 &AGN-2 \\
 181 &egs\_0818 &13009690 &215.03771 &52.87078 &  0.5422 &20.43 & 1.15 &$ -15.94\pm0.18$ &$< -16.33$ &$> 0.50$ &  2 &AGN-2 \\
 182 &          &13009980 &215.11288 &52.85669 &  0.4561 &19.46 & 1.14 &$ -15.94\pm0.11$ &$ -16.38\pm0.13$ &$  0.43$ &  2 &AGN-2 \\
 183 &          &13009989 &215.10619 &52.85037 &  0.4594 &19.43 & 1.12 &$ -15.68\pm0.07$ &$ -16.50\pm0.19$ &$  0.81$ &  2 &AGN-2 \\
 184 &          &13010501 &215.01120 &52.88775 &  0.6707 &21.36 & 1.12 &$ -16.29\pm0.11$ &$ -16.81\pm0.18$ &$  0.61$ &  1 &AGN-2 \\
 185 &egs\_0802 &13010503 &215.00620 &52.88623 &  0.4614 &21.32 & 1.02 &$ -16.93\pm0.19$ &$< -17.29$ &$> 0.36$ &  1 &AGN-2 \\
 186 &          &13010507 &215.01846 &52.88343 &  0.3668 &21.75 & 0.49 &$ -15.27\pm0.05$ &$ -16.47\pm0.17$ &$  1.20$ &  1 &AGN-2 \\
 187 &          &13010921 &214.87363 &52.86663 &  0.3690 &18.73 & 1.15 &$ -16.10\pm0.11$ &$ -16.24\pm0.10$ &$  0.15$ &  1 &AGN-2 \\
 188 &egs\_0724 &13011062 &214.87428 &52.86858 &  0.3698 &19.58 & 1.07 &$< -16.58$ &$< -16.79$ &... &  1 &XBONG \\
 189 &          &13011073 &214.93352 &52.85826 &  0.7309 &21.43 & 1.09 &$ -16.27\pm0.14$ &$ -16.81\pm0.18$ &$  0.52$ &  1 &AGN-2 \\
 190 &          &13011171 &214.91618 &52.87112 &  0.4625 &20.33 & 1.26 &$ -16.73\pm0.21$ &$< -17.02$ &$> 0.29$ &  1 &AGN-2 \\
 191 &          &13011196 &214.90547 &52.85097 &  0.6703 &19.21 & 0.96 &$ -14.66\pm0.02$ &$ -15.75\pm0.11$ &$  1.15$ &  1 &AGN-2 \\
 192 &          &13011215 &214.87401 &52.83570 &  0.4620 &21.05 & 1.19 &$ -16.82\pm0.20$ &$ -17.02\pm0.16$ &$  0.18$ &  1 &AGN-2 \\
 193 &          &13011657 &214.76202 &52.88325 &  0.4408 &20.70 & 1.17 &$ -16.36\pm0.15$ &$ -16.55\pm0.16$ &$  0.19$ &  1 &AGN-2 \\
 194 &egs\_0690 &13011701 &214.81995 &52.84563 &  0.7403 &20.73 & 0.88 &$ -16.34\pm0.10$ &$ -16.02\pm0.04$ &$ -0.26$ &  1 &SF+AGN \\
 195 &          &13011758 &214.80289 &52.89119 &  0.3793 &18.89 & 1.23 &$ -16.25\pm0.18$ &$< -16.47$ &$> 0.22$ &  1 &AGN-2 \\
 196 &          &13011778 &214.81533 &52.87100 &  0.4518 &20.08 & 1.16 &$ -15.41\pm0.03$ &$ -16.34\pm0.08$ &$  0.95$ &  2 &AGN-2 \\
 197 &egs\_0692 &13011817 &214.82223 &52.84312 &  0.6603 &19.91 & 0.81 &$ -15.16\pm0.04$ &$ -15.91\pm0.11$ &$  0.84$ &  2 &AGN-2 \\
 198 &          &13011894 &214.68234 &52.85892 &  0.7618 &21.62 & 1.19 &$ -16.48\pm0.19$ &$< -16.85$ &$> 0.35$ &  1 &AGN-2 \\
 199 &egs\_0618 &13012268 &214.68341 &52.86171 &  0.6796 &21.19 & 0.94 &$ -15.50\pm0.02$ &$ -16.40\pm0.07$ &$  0.95$ &  1 &AGN-2 \\
 200 &egs\_0604 &13012387 &214.66362 &52.86137 &  0.3453 &18.73 & 1.17 &$ -16.18\pm0.12$ &$ -16.17\pm0.10$ &$  0.00$ &  1 &AGN-2 \\
 201 &          &13017117 &215.14215 &52.91428 &  0.7309 &21.36 & 1.11 &$ -16.32\pm0.19$ &$< -16.81$ &$> 0.47$ &  1 &AGN-2 \\
 202 &egs\_0893 &13017287 &215.13574 &52.94368 &  0.6379 &21.07 & 1.20 &$ -16.10\pm0.12$ &$< -16.51$ &$> 0.40$ &  1 &AGN-2 \\
 203 &egs\_0955 &13017327 &215.21848 &52.93956 &  0.6764 &17.90 & 0.04 &$ -14.97\pm0.04$ &$ -15.30\pm0.03$ &$  0.28$ &  2 &AGN-1 \\
 204 &          &13017767 &215.03967 &52.93049 &  0.7400 &21.31 & 1.31 &$ -16.78\pm0.20$ &$ -16.90\pm0.16$ &$  0.09$ &  1 &AGN-2 \\
 205 &          &13018001 &215.05138 &52.94855 &  0.7399 &20.38 & 1.14 &$ -16.33\pm0.19$ &$ -16.38\pm0.14$ &$  0.04$ &  1 &AGN-2 \\
 206 &egs\_0836 &13018061 &215.05704 &52.90372 &  0.5755 &20.14 & 0.74 &$ -15.54\pm0.02$ &$ -16.54\pm0.11$ &$  1.02$ &  1 &AGN-2 \\
 207 &          &13018614 &214.99104 &52.92006 &  0.7478 &21.60 & 1.07 &$ -16.38\pm0.21$ &$ -16.64\pm0.20$ &$  0.23$ &  1 &AGN-2 \\
 208 &          &13019107 &214.86615 &52.94028 &  0.5976 &20.31 & 1.11 &$ -16.42\pm0.19$ &$ -16.50\pm0.20$ &$  0.10$ &  1 &AGN-2 \\
 209 &          &13019234 &214.85989 &52.94123 &  0.5103 &20.63 & 1.14 &$ -16.47\pm0.18$ &$ -16.68\pm0.18$ &$  0.23$ &  1 &AGN-2 \\
 210 &egs\_0748 &13019240 &214.91629 &52.93751 &  0.7454 &21.44 & 1.14 &$ -16.66\pm0.16$ &$< -16.95$ &$> 0.31$ &  1 &AGN-2 \\
 211 &egs\_0683 &13019868 &214.80713 &52.89747 &  0.5364 &20.18 & 0.88 &$ -15.20\pm0.01$ &$ -16.22\pm0.06$ &$  1.09$ &  1 &AGN-2 \\
 212 &egs\_0702 &13019950 &214.84204 &52.92208 &  0.7690 &20.86 & 1.08 &$ -15.18\pm0.02$ &$ -16.16\pm0.06$ &$  1.05$ &  1 &AGN-2 \\
 213 &          &13019984 &214.80457 &52.89635 &  0.5359 &19.51 & 0.69 &$ -16.36\pm0.08$ &$< -16.95$ &$> 0.60$ &  1 &AGN-2 \\
 214 &          &13020541 &214.66305 &52.94496 &  0.5827 &21.07 & 0.85 &$ -15.93\pm0.22$ &$< -16.30$ &$> 0.41$ &  2 &AGN-2 \\
 215 &          &13020619 &214.72878 &52.89186 &  0.4414 &19.71 & 1.25 &$ -16.35\pm0.09$ &$< -16.82$ &$> 0.47$ &  1 &AGN-2 \\
 216 &          &13024002 &215.33495 &52.98376 &  0.4471 &20.92 & 0.89 &$ -16.04\pm0.13$ &$ -16.60\pm0.17$ &$  0.54$ &  2 &AGN-2 \\
 217 &          &13025397 &215.19727 &52.97180 &  0.7363 &20.37 & 1.24 &$ -16.42\pm0.16$ &$< -16.77$ &$> 0.33$ &  1 &AGN-2 \\
 218 &egs\_0924 &13025417 &215.17453 &52.95694 &  0.7451 &20.77 & 1.20 &$ -16.35\pm0.10$ &$ -16.42\pm0.08$ &$  0.05$ &  1 &AGN-2 \\
 219 &          &13025437 &215.14026 &52.98820 &  0.7105 &21.26 & 1.38 &$ -15.45\pm0.02$ &$ -16.60\pm0.16$ &$  1.15$ &  1 &AGN-2 \\
 220 &          &13025468 &215.18042 &52.99598 &  0.3509 &18.51 & 1.15 &$ -16.12\pm0.18$ &$< -16.34$ &$> 0.22$ &  2 &AGN-2 \\
 221 &egs\_0943 &13025494 &215.20303 &52.97853 &  0.7386 &21.17 & 1.19 &$ -16.40\pm0.13$ &$ -16.61\pm0.13$ &$  0.17$ &  1 &AGN-2 \\
 222 &          &13025503 &215.13287 &52.97287 &  0.3789 &18.95 & 1.17 &$ -16.45\pm0.14$ &$< -16.80$ &$> 0.34$ &  1 &AGN-2 \\
 223 &egs\_0898 &13025514 &215.13948 &52.96697 &  0.5699 &19.47 & 1.26 &$< -16.50$ &$< -16.59$ &... &  1 &Gal \\
 224 &          &13025741 &215.11980 &52.97969 &  0.7789 &21.32 & 1.25 &$ -16.76\pm0.19$ &$< -16.82$ &$> 0.05$ &  1 &AGN-2 \\
 225 &egs\_0861 &13026185 &215.08670 &52.97848 &  0.6312 &21.11 & 1.13 &$< -16.83$ &$< -16.74$ &... &  1 &XBONG \\
 226 &egs\_0871 &13026227 &215.09863 &52.95120 &  0.4622 &19.54 & 1.01 &$< -16.46$ &$ -16.31\pm0.10$ &$<-0.14$ &  1 &SF+AGN \\
 227 &          &13026727 &215.00008 &52.98274 &  0.7435 &21.77 & 1.00 &$ -15.83\pm0.03$ &$ -16.65\pm0.11$ &$  0.88$ &  1 &AGN-2 \\
 228 &          &13026882 &215.01663 &52.95243 &  0.3540 &19.84 & 1.06 &$ -16.73\pm0.17$ &$< -16.90$ &$> 0.19$ &  1 &AGN-2 \\
 229 &egs\_0725 &13027442 &214.87381 &52.95618 &  0.7676 &20.48 & 1.29 &$< -16.61$ &$< -16.80$ &... &  1 &XBONG \\
 230 &          &13027882 &214.79909 &52.96043 &  0.5714 &19.86 & 1.17 &$ -15.26\pm0.08$ &$< -16.06$ &$> 0.84$ &  2 &AGN-2 \\
 231 &          &13028108 &214.79341 &52.98073 &  0.3580 &19.67 & 1.07 &$ -16.37\pm0.11$ &$ -16.49\pm0.12$ &$  0.12$ &  1 &AGN-2 \\
 232 &          &13028128 &214.76411 &52.96373 &  0.6561 &19.54 & 1.28 &$ -16.19\pm0.18$ &$< -16.55$ &$> 0.36$ &  1 &AGN-2 \\
 233 &          &13032374 &215.34123 &53.03220 &  0.7320 &19.86 & 1.14 &$ -15.85\pm0.17$ &$ -16.15\pm0.15$ &$  0.24$ &  1 &AGN-2 \\
 234 &          &13032376 &215.32700 &53.03075 &  0.7320 &21.03 & 1.08 &$ -15.92\pm0.10$ &$ -16.38\pm0.11$ &$  0.43$ &  1 &AGN-2 \\
 235 &egs\_1027 &13032511 &215.32881 &53.00916 &  0.7395 &21.79 & 0.78 &$ -16.28\pm0.07$ &$ -16.41\pm0.06$ &$  0.11$ &  1 &SF+AGN \\
 236 &egs\_0996 &13033068 &215.28231 &53.05504 &  0.7368 &21.15 & 0.34 &$ -16.30\pm0.17$ &$ -16.79\pm0.18$ &$  0.42$ &  2 &AGN-1 \\
 237 &egs\_1013 &13033179 &215.31338 &53.05981 &  0.7394 &21.67 & 0.43 &$ -16.37\pm0.12$ &$ -16.43\pm0.19$ &$  0.26$ &  2 &SF+AGN \\
 238 &          &13033207 &215.31697 &53.03967 &  0.3778 &19.00 & 1.17 &$ -16.26\pm0.10$ &$ -16.59\pm0.14$ &$  0.33$ &  1 &AGN-2 \\
 239 &egs\_0989 &13033215 &215.27125 &53.03537 &  0.7392 &20.22 & 1.33 &$< -15.97$ &$< -16.00$ &... &  2 &Gal \\
 240 &egs\_0934 &13033778 &215.18931 &53.05824 &  0.3787 &18.87 & 1.22 &$< -16.43$ &$< -16.67$ &... &  2 &XBONG \\
 241 &          &13033927 &215.21864 &53.03823 &  0.7349 &21.60 & 1.22 &$ -16.10\pm0.09$ &$< -16.82$ &$> 0.70$ &  1 &AGN-2 \\
 242 &          &13033952 &215.18712 &53.02296 &  0.4329 &19.64 & 1.12 &$ -16.37\pm0.12$ &$ -16.46\pm0.12$ &$  0.11$ &  1 &AGN-2 \\
 243 &          &13033958 &215.16339 &53.02019 &  0.3666 &19.76 & 1.10 &$ -16.67\pm0.17$ &$< -16.94$ &$> 0.28$ &  1 &AGN-2 \\
 244 &egs\_0839 &13034447 &215.06064 &53.02398 &  0.7482 &20.91 & 1.10 &$< -16.90$ &$< -17.09$ &... &  1 &XBONG \\
 245 &          &13034610 &215.12338 &53.03746 &  0.3478 &19.71 & 1.17 &$ -16.77\pm0.16$ &$< -16.97$ &$> 0.21$ &  1 &AGN-2 \\
 246 &egs\_0851 &13034618 &215.07686 &53.03268 &  0.3557 &19.13 & 1.15 &$ -16.11\pm0.06$ &$< -16.80$ &$> 0.69$ &  1 &AGN-2 \\
 247 &          &13034622 &215.12186 &53.02950 &  0.4329 &19.97 & 1.20 &$ -16.82\pm0.19$ &$< -17.02$ &$> 0.20$ &  1 &AGN-2 \\
 248 &egs\_0782 &13035250 &214.96342 &53.01241 &  0.7444 &19.82 & 1.16 &$ -15.93\pm0.11$ &$ -16.30\pm0.16$ &$  0.35$ &  1 &AGN-2 \\
 249 &          &13035323 &214.96506 &53.01800 &  0.7462 &21.37 & 0.99 &$ -16.32\pm0.09$ &$ -16.56\pm0.09$ &$  0.25$ &  1 &AGN-2 \\
 250 &egs\_0716 &13035554 &214.86077 &53.03118 &  0.6724 &21.02 & 1.33 &$ -15.61\pm0.11$ &$< -16.47$ &$> 0.80$ &  2 &AGN-2 \\
 251 &          &13035739 &214.91626 &53.02839 &  0.4562 &20.53 & 1.06 &$ -15.79\pm0.03$ &$ -15.99\pm0.03$ &$  0.22$ &  1 &AGN-2 \\
 252 &          &13035831 &214.85316 &53.01901 &  0.6782 &21.79 & 1.01 &$ -16.67\pm0.14$ &$< -17.04$ &$> 0.42$ &  1 &AGN-2 \\
 253 &          &13035860 &214.91283 &53.03973 &  0.7629 &21.61 & 1.05 &$ -16.37\pm0.13$ &$< -16.90$ &$> 0.53$ &  1 &AGN-2 \\
 254 &egs\_0735 &13035954 &214.89311 &53.05591 &  0.6110 &20.56 & 1.16 &$ -16.22\pm0.07$ &$ -16.72\pm0.14$ &$  0.50$ &  1 &AGN-2 \\
 255 &          &13035995 &214.86253 &53.03141 &  0.5106 &21.09 & 0.95 &$ -16.51\pm0.09$ &$ -16.91\pm0.14$ &$  0.42$ &  1 &AGN-2 \\
 256 &          &13036013 &214.87405 &53.01782 &  0.6777 &19.65 & 1.10 &$ -15.37\pm0.09$ &$ -15.89\pm0.18$ &$  0.58$ &  1 &AGN-2 \\
 257 &          &13036642 &214.82635 &53.02877 &  0.4195 &20.35 & 1.16 &$ -16.68\pm0.17$ &$< -16.87$ &$> 0.19$ &  1 &AGN-2 \\
 258 &egs\_0667 &13036677 &214.78314 &53.00728 &  0.5630 &20.10 & 0.66 &$ -15.75\pm0.04$ &$ -16.39\pm0.16$ &$  0.65$ &  1 &AGN-1 \\
 259 &egs\_1157 &13039488 &215.53809 &53.09995 &  0.7575 &19.40 & 0.48 &$ -15.25\pm0.04$ &$< -16.50$ &$> 1.23$ &  2 &AGN-1 \\
 260 &          &13040160 &215.50137 &53.11680 &  0.4586 &20.06 & 1.16 &$ -16.78\pm0.18$ &$< -17.07$ &$> 0.28$ &  1 &AGN-2 \\
 261 &egs\_1105 &13040188 &215.46159 &53.09480 &  0.3901 &19.43 & 1.22 &$ -16.51\pm0.12$ &$ -15.97\pm0.05$ &$ -0.40$ &  1 &SF+AGN \\
 262 &          &13040619 &215.37157 &53.09986 &  0.7109 &21.46 & 1.23 &$ -16.77\pm0.13$ &$ -16.84\pm0.15$ &$  0.06$ &  1 &AGN-2 \\
 263 &          &13040675 &215.38112 &53.07705 &  0.4179 &21.46 & 0.87 &$ -15.98\pm0.04$ &$ -16.45\pm0.07$ &$  0.50$ &  1 &AGN-2 \\
 264 &          &13040854 &215.32623 &53.09688 &  0.4354 &20.86 & 0.86 &$ -16.40\pm0.11$ &$< -16.76$ &$> 0.39$ &  1 &AGN-2 \\
 265 &          &13040894 &215.36708 &53.10523 &  0.7092 &20.51 & 1.18 &$ -16.56\pm0.14$ &$ -16.71\pm0.19$ &$  0.14$ &  1 &AGN-2 \\
 266 &          &13040903 &215.37381 &53.10111 &  0.5312 &21.10 & 1.02 &$ -15.96\pm0.05$ &$ -16.22\pm0.06$ &$  0.30$ &  1 &AGN-2 \\
 267 &egs\_1044 &13040957 &215.35161 &53.06601 &  0.6779 &20.22 & 1.04 &$< -15.62$ &$< -16.13$ &... &  2 &XBONG \\
 268 &          &13042327 &215.20277 &53.10669 &  0.3546 &18.89 & 1.33 &$ -15.99\pm0.07$ &$< -16.61$ &$> 0.62$ &  1 &AGN-2 \\
 269 &          &13042335 &215.22481 &53.10232 &  0.3545 &19.97 & 1.14 &$ -16.59\pm0.14$ &$< -16.86$ &$> 0.28$ &  1 &AGN-2 \\
 270 &egs\_0889 &13042341 &215.13486 &53.09865 &  0.4345 &20.03 & 1.19 &$< -16.80$ &$< -16.88$ &... &  1 &XBONG \\
 271 &egs\_0819 &13043031 &215.03812 &53.10342 &  0.7633 &21.83 & 1.15 &$< -16.62$ &$< -16.74$ &... &  1 &XBONG \\
 272 &          &13043673 &214.94967 &53.11792 &  0.7466 &20.61 & 0.60 &$ -15.70\pm0.08$ &$< -16.42$ &$> 0.77$ &  2 &AGN-2 \\
 273 &          &13043702 &214.98361 &53.09675 &  0.3547 &19.08 & 1.14 &$ -16.38\pm0.16$ &$ -16.42\pm0.14$ &$  0.07$ &  1 &AGN-2 \\
 274 &          &13047962 &215.55843 &53.15877 &  0.6915 &21.81 & 0.62 &$ -15.48\pm0.02$ &$ -16.37\pm0.05$ &$  0.88$ &  1 &AGN-2 \\
 275 &          &13048575 &215.44892 &53.17318 &  0.6787 &20.53 & 1.28 &$ -15.69\pm0.18$ &$< -16.24$ &$> 0.57$ &  2 &AGN-2 \\
 276 &egs\_1030 &13049115 &215.33679 &53.12429 &  0.4655 &20.22 & 0.68 &$ -15.71\pm0.05$ &$ -15.81\pm0.04$ &$  0.13$ &  1 &SF+AGN \\
 277 &          &13049199 &215.39731 &53.14485 &  0.5716 &21.64 & 0.92 &$ -16.65\pm0.13$ &$ -16.90\pm0.15$ &$  0.30$ &  1 &AGN-2 \\
 278 &          &13049743 &215.23357 &53.15166 &  0.6715 &21.20 & 0.90 &$ -15.85\pm0.17$ &$< -16.42$ &$> 0.58$ &  2 &AGN-2 \\
 279 &egs\_0917 &13050479 &215.16222 &53.13790 &  0.6873 &21.22 & 1.24 &$ -15.45\pm0.03$ &$ -16.29\pm0.10$ &$  0.87$ &  1 &AGN-2 \\
 280 &          &13050506 &215.13316 &53.16930 &  0.7175 &21.78 & 1.11 &$ -16.22\pm0.10$ &$ -16.42\pm0.10$ &$  0.21$ &  1 &AGN-2 \\
 281 &          &13050545 &215.18217 &53.16978 &  0.8066 &20.77 & 1.25 &$ -16.30\pm0.10$ &$ -16.77\pm0.18$ &$  0.41$ &  1 &AGN-2 \\
 282 &          &13050592 &215.16920 &53.14497 &  0.5497 &20.21 & 0.99 &$ -15.95\pm0.06$ &$< -16.79$ &$> 0.88$ &  1 &AGN-2 \\
 283 &egs\_0899 &13050600 &215.13885 &53.13954 &  0.7380 &18.88 & 1.34 &$< -15.25$ &$< -15.45$ &... &  2 &XBONG \\
 284 &          &13051178 &215.04519 &53.14959 &  0.6878 &21.77 & 0.60 &$ -15.69\pm0.13$ &$< -16.21$ &$> 0.73$ &  2 &AGN-2 \\
 285 &          &13051207 &215.04222 &53.12734 &  0.5747 &20.29 & 1.15 &$ -15.45\pm0.04$ &$ -16.06\pm0.07$ &$  0.60$ &  1 &AGN-2 \\
 286 &          &13051923 &215.00124 &53.12522 &  0.3537 &18.62 & 1.28 &$ -16.08\pm0.11$ &$< -16.48$ &$> 0.40$ &  1 &AGN-2 \\
 287 &          &13051924 &215.01083 &53.12492 &  0.3531 &18.96 & 1.23 &$ -16.46\pm0.14$ &$< -16.78$ &$> 0.33$ &  1 &AGN-2 \\
 288 &          &13055483 &215.61987 &53.23400 &  0.6946 &21.14 & 0.94 &$ -16.21\pm0.20$ &$< -16.57$ &$> 0.32$ &  2 &AGN-2 \\
 289 &          &13056236 &215.57861 &53.19849 &  0.7011 &21.39 & 1.17 &$ -15.74\pm0.06$ &$ -16.34\pm0.13$ &$  0.57$ &  1 &AGN-2 \\
 290 &egs\_1114 &13056732 &215.47356 &53.23130 &  0.6720 &20.50 & 1.02 &$ -15.37\pm0.02$ &$ -16.38\pm0.07$ &$  1.02$ &  1 &AGN-2 \\
 291 &          &13056838 &215.50259 &53.18146 &  0.6782 &21.00 & 1.24 &$ -16.74\pm0.19$ &$< -17.05$ &$> 0.28$ &  1 &AGN-2 \\
 292 &          &13056845 &215.44473 &53.23426 &  0.6721 &20.30 & 1.14 &$ -16.56\pm0.20$ &$< -16.82$ &$> 0.28$ &  1 &AGN-2 \\
 293 &          &13056869 &215.42471 &53.21977 &  0.6793 &20.64 & 1.34 &$ -16.71\pm0.16$ &$< -17.07$ &$> 0.36$ &  1 &AGN-2 \\
 294 &egs\_1136 &13056914 &215.50252 &53.19047 &  0.5609 &19.25 & 0.99 &$< -16.19$ &$< -16.47$ &... &  2 &XBONG \\
 295 &          &13058008 &215.31335 &53.18832 &  0.7087 &21.06 & 1.14 &$ -15.30\pm0.02$ &$ -16.27\pm0.12$ &$  0.99$ &  1 &AGN-2 \\
 296 &          &13058102 &215.25298 &53.20337 &  0.3827 &19.74 & 1.22 &$ -16.72\pm0.18$ &$< -17.00$ &$> 0.29$ &  1 &AGN-2 \\
 297 &          &13058131 &215.24632 &53.18076 &  0.7139 &21.42 & 1.23 &$ -16.71\pm0.21$ &$< -16.87$ &$> 0.15$ &  1 &AGN-2 \\
 298 &          &13058183 &215.27882 &53.22486 &  0.3921 &20.60 & 1.12 &$ -16.51\pm0.15$ &$< -16.86$ &$> 0.34$ &  1 &AGN-2 \\
 299 &egs\_0968 &13058235 &215.23860 &53.18446 &  0.7136 &21.49 & 1.21 &$ -15.84\pm0.03$ &$ -16.66\pm0.10$ &$  0.85$ &  1 &AGN-2 \\
 300 &          &13058752 &215.13882 &53.18595 &  0.6771 &20.38 & 1.27 &$ -16.43\pm0.18$ &$< -16.74$ &$> 0.31$ &  1 &AGN-2 \\
 301 &          &13058803 &215.21223 &53.20697 &  0.6374 &20.33 & 1.29 &$ -16.53\pm0.13$ &$< -16.94$ &$> 0.40$ &  1 &AGN-2 \\
 302 &          &13058823 &215.20148 &53.19695 &  0.5560 &21.26 & 1.11 &$ -16.32\pm0.10$ &$< -16.89$ &$> 0.60$ &  1 &AGN-2 \\
 303 &          &13058839 &215.17076 &53.18364 &  0.3547 &18.64 & 1.27 &$ -16.14\pm0.09$ &$ -16.41\pm0.13$ &$  0.28$ &  1 &AGN-2 \\
 304 &          &13059384 &215.08408 &53.23315 &  0.4695 &20.63 & 1.23 &$ -16.43\pm0.20$ &$< -16.76$ &$> 0.39$ &  2 &AGN-2 \\
 305 &egs\_1195 &13062928 &215.61546 &53.23870 &  0.7292 &21.75 & 1.20 &$< -16.28$ &$< -16.34$ &... &  2 &XBONG \\
 306 &          &13063197 &215.65708 &53.24151 &  0.7545 &20.81 & 1.25 &$ -15.81\pm0.13$ &$< -16.61$ &$> 0.78$ &  2 &AGN-2 \\
 307 &          &13063488 &215.56953 &53.24950 &  0.6060 &20.01 & 1.02 &$ -15.87\pm0.10$ &$< -16.28$ &$> 0.40$ &  1 &AGN-2 \\
 308 &egs\_1174 &13063578 &215.58286 &53.25450 &  0.6361 &20.22 & 0.78 &$ -15.58\pm0.02$ &$ -15.39\pm0.02$ &$ -0.14$ &  1 &AGN-1 \\
 309 &          &13063707 &215.46152 &53.24840 &  0.7101 &20.98 & 1.19 &$ -16.47\pm0.16$ &$< -16.63$ &$> 0.16$ &  1 &AGN-2 \\
 310 &egs\_1081 &13063920 &215.42412 &53.25177 &  0.5589 &20.29 & 0.59 &$ -16.04\pm0.05$ &$ -15.69\pm0.02$ &$ -0.34$ &  1 &SF+AGN \\
 311 &          &13064305 &215.35243 &53.25941 &  0.4453 &19.42 & 1.09 &$ -16.51\pm0.20$ &$< -16.85$ &$> 0.33$ &  1 &AGN-2 \\
 312 &egs\_1071 &13064321 &215.40923 &53.24750 &  0.6695 &21.51 & 1.22 &$ -16.70\pm0.14$ &$ -17.11\pm0.20$ &$  0.46$ &  1 &AGN-2 \\
 313 &          &13064472 &215.31825 &53.26095 &  0.7405 &21.63 & 1.23 &$ -16.13\pm0.04$ &$ -16.82\pm0.10$ &$  0.68$ &  1 &AGN-2 \\
 314 &egs\_0747 &13101998 &214.91539 &52.91878 &  0.7546 &21.20 & 0.79 &$ -15.54\pm0.02$ &$ -16.07\pm0.03$ &$  0.50$ &  1 &AGN-2 \\
 315 &          &14001330 &215.80038 &53.24900 &  0.7674 &21.29 & 0.84 &$ -15.98\pm0.14$ &$< -16.45$ &$> 0.64$ &  2 &AGN-2 \\
 316 &          &14005583 &215.75452 &53.31112 &  0.6813 &20.52 & 1.21 &$ -16.43\pm0.14$ &$ -16.56\pm0.11$ &$  0.11$ &  1 &AGN-2 \\
 317 &          &14005765 &215.75554 &53.27140 &  0.6803 &20.26 & 0.85 &$ -15.81\pm0.21$ &$ -16.19\pm0.20$ &$  0.40$ &  2 &AGN-2 \\
 318 &          &14006154 &215.68740 &53.27952 &  0.7219 &20.78 & 1.11 &$ -15.89\pm0.19$ &$< -16.11$ &$> 0.29$ &  2 &AGN-2 \\
 319 &          &14006225 &215.70694 &53.31096 &  0.6344 &19.73 & 0.97 &$ -15.67\pm0.08$ &$ -15.64\pm0.07$ &$ -0.05$ &  1 &AGN-1 \\
 320 &          &14006257 &215.73434 &53.28779 &  0.6858 &21.27 & 1.14 &$ -16.73\pm0.17$ &$< -17.02$ &$> 0.31$ &  1 &AGN-2 \\
 321 &          &14006702 &215.56920 &53.29696 &  0.4980 &20.21 & 1.09 &$ -16.16\pm0.06$ &$ -16.56\pm0.13$ &$  0.42$ &  1 &AGN-2 \\
 322 &          &14006727 &215.57568 &53.27760 &  0.3562 &19.01 & 2.06 &$ -15.63\pm0.04$ &$ -16.01\pm0.06$ &$  0.37$ &  2 &AGN-2 \\
 323 &egs\_1102 &14007146 &215.45893 &53.31067 &  0.5736 &20.20 & 1.27 &$< -15.90$ &$< -16.32$ &... &  2 &XBONG \\
 324 &          &14007176 &215.53458 &53.29059 &  0.4306 &19.50 & 1.18 &$ -16.21\pm0.09$ &$ -16.55\pm0.16$ &$  0.33$ &  1 &AGN-2 \\
 325 &          &14007560 &215.42955 &53.30557 &  0.7653 &20.94 & 1.17 &$ -15.78\pm0.04$ &$ -16.62\pm0.12$ &$  0.84$ &  1 &AGN-2 \\
 326 &          &14007624 &215.40796 &53.28931 &  0.4505 &20.14 & 1.26 &$ -16.44\pm0.11$ &$ -16.41\pm0.07$ &$ -0.01$ &  1 &AGN-2 \\
 327 &egs\_1075 &14007649 &215.41282 &53.26965 &  0.3509 &20.42 & 1.05 &$ -15.71\pm0.04$ &$ -16.45\pm0.10$ &$  0.72$ &  2 &AGN-2 \\
 328 &          &14007947 &215.33629 &53.29414 &  0.6875 &21.60 & 1.02 &$ -16.28\pm0.06$ &$< -17.08$ &$> 0.79$ &  1 &AGN-2 \\
 329 &egs\_0984 &14007988 &215.26402 &53.30631 &  0.7088 &20.50 & 0.54 &$ -15.84\pm0.04$ &$ -16.27\pm0.06$ &$  0.41$ &  1 &AGN-1 \\
 330 &egs\_1041 &14008025 &215.34576 &53.31094 &  0.5731 &19.29 & 1.24 &$< -16.16$ &$< -16.41$ &... &  1 &XBONG \\
 331 &          &14010918 &215.84533 &53.32498 &  0.4073 &18.38 & 1.15 &$ -15.95\pm0.18$ &$ -16.05\pm0.16$ &$  0.08$ &  2 &AGN-2 \\
 332 &          &14011211 &215.81438 &53.33645 &  0.6024 &21.00 & 1.20 &$ -16.72\pm0.20$ &$ -17.14\pm0.20$ &$  0.33$ &  1 &AGN-2 \\
 333 &          &14011283 &215.77611 &53.36661 &  0.6149 &20.42 & 1.42 &$ -16.85\pm0.20$ &$< -17.02$ &$> 0.15$ &  1 &AGN-2 \\
 334 &egs\_1206 &14011813 &215.65298 &53.36228 &  0.7697 &20.65 & 1.03 &$ -15.57\pm0.02$ &$ -16.02\pm0.03$ &$  0.46$ &  1 &AGN-2 \\
 335 &          &14012248 &215.56296 &53.35854 &  0.7653 &21.30 & 1.37 &$ -16.87\pm0.21$ &$< -17.20$ &$> 0.30$ &  1 &AGN-2 \\
 336 &egs\_1196 &14012314 &215.61560 &53.38070 &  0.3554 &19.29 & 1.06 &$ -16.28\pm0.18$ &$ -16.21\pm0.10$ &$ -0.08$ &  2 &SF+AGN \\
 337 &egs\_1103 &14012868 &215.45920 &53.34058 &  0.6710 &20.53 & 1.13 &$ -16.24\pm0.10$ &$ -16.45\pm0.10$ &$  0.21$ &  1 &AGN-2 \\
 338 &egs\_1097 &14013393 &215.45317 &53.34676 &  0.6716 &20.17 & 1.38 &$ -16.16\pm0.10$ &$< -16.69$ &$> 0.53$ &  1 &AGN-2 \\
 339 &          &14013542 &215.29845 &53.32955 &  0.7662 &21.01 & 0.97 &$ -16.61\pm0.13$ &$ -16.88\pm0.13$ &$  0.28$ &  1 &AGN-2 \\
 340 &egs\_1015 &14013811 &215.31638 &53.33019 &  0.4272 &20.81 & 0.63 &$ -15.58\pm0.02$ &$ -16.25\pm0.05$ &$  0.70$ &  1 &AGN-2 \\
 341 &          &14014263 &215.25688 &53.36148 &  0.5696 &19.46 & 1.03 &$ -15.65\pm0.20$ &$< -15.94$ &$> 0.28$ &  2 &AGN-2 \\
 342 &          &14016536 &215.89078 &53.41935 &  0.7834 &21.62 & 1.36 &$ -16.65\pm0.20$ &$< -16.75$ &$> 0.05$ &  1 &AGN-2 \\
 343 &          &14016630 &215.85455 &53.43721 &  0.4430 &19.86 & 1.26 &$ -16.34\pm0.09$ &$< -16.90$ &$> 0.53$ &  1 &AGN-2 \\
 344 &          &14016667 &215.86427 &53.40709 &  0.7672 &20.73 & 1.06 &$ -15.33\pm0.02$ &$ -16.09\pm0.04$ &$  0.86$ &  1 &AGN-2 \\
 345 &egs\_1293 &14017079 &215.82256 &53.42390 &  0.6310 &20.20 & 1.07 &$< -16.41$ &$< -16.36$ &... &  1 &XBONG \\
 346 &egs\_1244 &14017382 &215.70819 &53.38271 &  0.4428 &20.86 & 1.08 &$ -16.08\pm0.10$ &$ -16.02\pm0.06$ &$ -0.04$ &  2 &SF+AGN \\
 347 &egs\_1207 &14017523 &215.65463 &53.43590 &  0.5114 &20.30 & 0.84 &$ -15.35\pm0.01$ &$ -15.81\pm0.02$ &$  0.45$ &  1 &AGN-2 \\
 348 &          &14018001 &215.61223 &53.42194 &  0.3555 &19.12 & 1.12 &$ -16.67\pm0.20$ &$< -16.84$ &$> 0.19$ &  1 &AGN-2 \\
 349 &          &14018380 &215.51559 &53.43000 &  0.7878 &21.98 & 0.72 &$ -15.78\pm0.05$ &$ -16.41\pm0.12$ &$  0.73$ &  1 &AGN-2 \\
 350 &          &14018776 &215.38621 &53.38613 &  0.6371 &20.84 & 1.10 &$ -15.96\pm0.14$ &$< -16.39$ &$> 0.37$ &  2 &AGN-2 \\
 351 &          &14018802 &215.42799 &53.42478 &  0.6364 &21.72 & 1.24 &$ -16.86\pm0.18$ &$< -16.99$ &$> 0.11$ &  1 &AGN-2 \\
 352 &          &14018805 &215.43602 &53.41988 &  0.6367 &21.17 & 1.10 &$ -16.67\pm0.15$ &$< -16.90$ &$> 0.21$ &  1 &AGN-2 \\
 353 &          &14018830 &215.43962 &53.38706 &  0.6188 &22.00 & 1.18 &$ -16.75\pm0.19$ &$< -16.80$ &$> 0.05$ &  1 &AGN-2 \\
 354 &          &14018925 &215.40747 &53.38294 &  0.7611 &20.56 & 1.02 &$ -16.40\pm0.18$ &$< -16.70$ &$> 0.36$ &  1 &AGN-2 \\
 355 &          &14022036 &215.95416 &53.44591 &  0.4087 &19.30 & 1.11 &$ -15.87\pm0.07$ &$< -16.49$ &$> 0.66$ &  1 &AGN-2 \\
 356 &egs\_1267 &14022888 &215.76204 &53.43998 &  0.6156 &19.97 & 0.73 &$ -15.68\pm0.07$ &$ -15.52\pm0.05$ &$ -0.12$ &  1 &SF+AGN \\
 357 &          &14023340 &215.65662 &53.47221 &  0.5091 &20.40 & 1.26 &$ -16.41\pm0.10$ &$ -16.66\pm0.14$ &$  0.24$ &  1 &AGN-2 \\
 358 &          &14023725 &215.63082 &53.44194 &  0.6356 &21.37 & 0.88 &$ -15.95\pm0.10$ &$ -16.36\pm0.16$ &$  0.40$ &  2 &AGN-2 \\
 359 &          &14024142 &215.51714 &53.47835 &  0.3574 &19.75 & 0.95 &$ -15.87\pm0.07$ &$ -16.15\pm0.09$ &$  0.28$ &  2 &AGN-2 \\
 360 &egs\_1095 &14024634 &215.44897 &53.47337 &  0.6040 &20.47 & 1.15 &$ -16.04\pm0.06$ &$ -16.37\pm0.11$ &$  0.35$ &  1 &AGN-2 \\
 361 &egs\_1306 &14028007 &215.85330 &53.51669 &  0.7697 &20.46 & 1.43 &$< -16.46$ &$< -16.71$ &... &  1 &XBONG \\
 362 &          &14028114 &215.87643 &53.50116 &  0.3500 &18.85 & 1.32 &$ -16.36\pm0.11$ &$< -16.74$ &$> 0.39$ &  1 &AGN-2 \\
 363 &          &14028159 &215.85008 &53.51573 &  0.4417 &19.68 & 1.29 &$ -16.54\pm0.11$ &$< -16.97$ &$> 0.41$ &  1 &AGN-2 \\
 364 &egs\_1263 &14028502 &215.75780 &53.54840 &  0.4133 &19.14 & 1.04 &$ -15.88\pm0.06$ &$ -16.15\pm0.10$ &$  0.26$ &  1 &AGN-2 \\
 365 &          &14028987 &215.72119 &53.53766 &  0.7416 &20.67 & 1.19 &$ -16.82\pm0.21$ &$< -17.05$ &$> 0.22$ &  1 &AGN-2 \\
 366 &          &14029001 &215.69868 &53.52681 &  0.6421 &21.74 & 1.29 &$ -16.68\pm0.15$ &$< -16.86$ &$> 0.18$ &  1 &AGN-2 \\
 367 &          &14029014 &215.68240 &53.51499 &  0.4569 &18.59 & 1.19 &$ -16.28\pm0.14$ &$< -16.69$ &$> 0.41$ &  1 &AGN-2 \\
 368 &egs\_1193 &14029471 &215.61250 &53.50137 &  0.4854 &19.36 & 1.00 &$ -15.38\pm0.02$ &$ -15.77\pm0.04$ &$  0.44$ &  1 &AGN-2 \\
 369 &          &14034717 &215.74310 &53.55619 &  0.7406 &21.77 & 0.97 &$ -16.68\pm0.21$ &$< -16.87$ &$> 0.30$ &  1 &AGN-2 \\
 370 &          &14034728 &215.71265 &53.60481 &  0.3868 &18.77 & 1.21 &$ -15.36\pm0.02$ &$ -16.72\pm0.22$ &$  1.38$ &  1 &AGN-2 \\
 371 &egs\_1189 &14035190 &215.60696 &53.57407 &  0.7576 &20.17 & 0.71 &$ -15.82\pm0.06$ &$ -16.01\pm0.04$ &$  0.17$ &  1 &AGN-1 \\
 372 &          &14035196 &215.56306 &53.56962 &  0.4132 &19.89 & 1.18 &$ -16.41\pm0.16$ &$< -16.50$ &$> 0.10$ &  1 &AGN-2 \\
 373 &          &14035205 &215.64598 &53.56277 &  0.4138 &18.87 & 1.20 &$ -16.10\pm0.19$ &$< -16.25$ &$> 0.16$ &  2 &AGN-2 \\
 374 &egs\_1292 &14100240 &215.82221 &53.31287 &  0.5142 &21.44 & 0.61 &$< -16.45$ &$ -16.57\pm0.21$ &$< 0.12$ &  2 &AGN-1 \\
\end{longtable}
